ViT-Lens: Towards Omni-modal Representations

Aiming to advance AI agents, large foundation models significantly improve reasoning and instruction execution, yet the current focus on vision and language neglects the potential of perceiving diverse modalities in open-world environments. However, the success of data-driven vision and language models is costly or even infeasible to be reproduced for rare modalities. In this paper, we present ViT-Lens-2 that facilitates efficient omni-modal representation learning by perceiving novel modalities with a pretrained ViT and aligning them to a pre-defined space. Specifically, the modality-specific lens is tuned to project any-modal signals to an intermediate embedding space, which are then processed by a strong ViT with pre-trained visual knowledge. The encoded representations are optimized toward aligning with the modal-independent space, pre-defined by off-the-shelf foundation models. ViT-Lens-2 provides a unified solution for representation learning of increasing modalities with two appealing advantages: (i) Unlocking the great potential of pretrained ViTs to novel modalities effectively with efficient data regime; (ii) Enabling emergent downstream capabilities through modality alignment and shared ViT parameters. We tailor ViT-Lens-2 to learn representations for 3D point cloud, depth, audio, tactile and EEG, and set new state-of-the-art results across various understanding tasks, such as zero-shot classification. By seamlessly integrating ViT-Lens-2 into Multimodal Foundation Models, we enable Any-modality to Text and Image Generation in a zero-shot manner. Code and models are available at https://github.com/TencentARC/ViT-Lens.

==> fig/graphs/3d_few_shot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xtick={0, 1, 2, 4, 8}, %
        legend pos=south east,
        xticklabels={0, 1, 2, 4, 8}, %
        xmin=0,
        ymin=-5,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        width=\linewidth,
        ylabel style= {align=center, font=\large},
        xlabel style = {font=\large},
        ylabel={\threeDIcon{} O-LVIS Top-1},
        ylabel near ticks,
        xlabel={\# of labeled training samples per class},
        yticklabel style = {font=\large},
        xticklabel style = {font=\large},
        legend style={cells={align=left}, font=\large, fill=none, draw=none},
    ]
    
    \addplot[mark=square, very thick, pearDark, mark options={solid}, line width=2.5pt, mark size=3pt] plot coordinates {
        (1, 46.1) %
        (2, 53.8) %
        (4, 63.0) %
        (8, 73.4) %
    };
    \addlegendentry{\vitlensG}    

    
    \addplot[mark=triangle, very thick, gray!60, mark options={solid}, line width=2.5pt, mark size=3pt] plot coordinates {
        (1, 21.2) %
        (2, 25.4) %
        (4, 31.8) %
        (8, 37.6) %
    };
    \addlegendentry{OS-SparseConv~\cite{liu2023openshape}}

    \addplot[mark=o, very thick, gray!60, mark options={solid}, line width=2.5pt, mark size=3pt] plot coordinates {
        (1, 23.9) %
        (2, 30.3) %
        (4, 36.1) %
        (8, 42.8) %
    };
    \addlegendentry{OS-PointBERT~\cite{liu2023openshape}}

    \addplot[mark=triangle, very thick, gray!60, mark options={mark size=3.2pt, solid, line width=2pt}] plot coordinates {
        (0, 37.0) %
    };

    \addplot[mark=o, very thick, gray!60, mark options={mark size=3.2pt, solid, line width=2pt}] plot coordinates {
        (0, 39.1) %
    };

    \addplot[mark=square, very thick, pearDark, mark options={mark size=3.2pt, solid, line width=2pt}] plot coordinates {
        (0, 52.0) %
    };

    \end{axis}
\end{tikzpicture}

==> fig/graphs/3d_model_scale.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xtick={4.45, 5.71, 7.52},
        xticklabels={B, L, bigG}, % model in log scale: np.log(model size in M)
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=1.4in,
        width=\linewidth,
        ylabel style= {align=center},
        ylabel={\threeDIcon{}MN40~\ref{pgf:3d_model_scaling_mn:img}},
        ylabel near ticks,
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize},
    ]
    \addplot[mark=square, very thick, pearDark] plot coordinates {
        (7.52, 72.2) %
        (5.71, 70.6) %
        (4.45,  65.4) %
    };\label{pgf:3d_model_scaling_mn:img}
    \end{axis}
\end{tikzpicture}

==> fig/graphs/depth_few_shot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xtick={0, 1, 2, 4, 8}, %
        legend pos=south east,
        xticklabels={0, 1, 2, 4, 8}, %
        xmin=0,
        ymin=-5,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        width=\linewidth,
        ylabel style= {align=center, font=\large},
        xlabel style = {font=\large},
        ylabel={\depthIcon{} SUN-D Top-1},
        ylabel near ticks,
        xlabel={\# of labeled training samples per class},
        yticklabel style = {font=\large},
        xticklabel style = {font=\large},
        legend style={cells={align=left}, font=\large, fill=none, draw=none},
    ]
    
    \addplot[mark=square, very thick, pearThree, mark options={solid}, line width=2.5pt, mark size=3pt] plot coordinates {
        (1, 26.6) %
        (2, 36.8) %
        (4, 40.2) %
        (8, 43.3) %
    };
    \addlegendentry{\vitlensL$\rightarrow$ I}    

    
    \addplot[mark=o, very thick, gray!60, mark options={solid}, line width=2.5pt, mark size=3pt] plot coordinates {
        (1, 20.2) %
        (2, 32.8) %
        (4, 34.8) %
        (8, 36.9) %
    };
    \addlegendentry{ImageBind-H~\cite{girdhar2023imagebind}}

    \addplot[mark=triangle, very thick, gray!60, mark options={solid}, line width=2.5pt, mark size=3pt %
    ] plot coordinates {
        (1, 8.6) %
        (2, 14.2) %
        (4, 16.0) %
        (8, 20.6) %
    };
    \addlegendentry{MultiMAE~\cite{bachmann2022multimae}}


    \addplot[mark=o, very thick, gray!60, mark options={mark size=3.2pt, solid, line width=2pt}] plot coordinates {
        (0, 35.1) %
    };

    \addplot[mark=square, very thick, pearThree, mark options={mark size=3.2pt, solid, line width=2pt}] plot coordinates {
        (0, 37.4) %
    };

    \end{axis}
\end{tikzpicture}

==> fig/graphs/depth_model_scale.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xtick={4.45, 5.71, 7.52}, % model in log scale: np.log(model size in M)
        xticklabels={B, L, bigG},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=1.4in,
        width=\linewidth,
        ylabel style= {align=center},
        ylabel={\depthIcon{}SUN-D~\ref{pgf:depth_model_scaling_sun:img}},
        ylabel near ticks,
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize},
    ]
    \addplot[mark=square, very thick, pearThree] plot coordinates {
        (7.52, 54.5) %
        (5.71, 52.2) %
        (4.45,  50.9) %
    };\label{pgf:depth_model_scaling_sun:img}
    \end{axis}
\end{tikzpicture}

==> fig/graphs/different_ratio_train_data.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
    \begin{axis}[
        xtick={1, 2, 3, 4, 5, 6},
        xticklabels={1\%, 5\%, 25\%, 50\%, 75\%, 100\%}, 
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=middle,
        axis y line*=left,
        height=1.9in,
        width=\linewidth,
        ylabel style= {align=center},
        ylabel={\threeDIcon{}O-LVIS Top-1},
        ylabel near ticks,
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={at={(0.22,1.0)},anchor=north,cells={align=left}, font=\scriptsize},
        ybar,
        bar width=8pt,
        enlargelimits=0.15,
        ymin=0,
        ]

    \addplot[fill=gray!60] coordinates {
        (1, 3.4) %
        (2, 26.2) %
        (3, 36.1) %
        (4, 39.2)
        (5, 40.3)
        (6, 42.3)
    };
    \addlegendentry{OS-PointBERT~\cite{liu2023openshape}}
    
    \addplot[fill=pearDark] coordinates {
        (1, 20.7) %
        (2, 35.1) %
        (3, 48.2) %
        (4, 49.1)
        (5, 51.2)
        (6, 52.0)
    };
    \addlegendentry{\vitlensG}
    \end{axis}
\end{tikzpicture}
\caption{{\bf Using different ratios of training data} in OpenShape Triplets to train for 3D point cloud. Zero-shot prediction on O-LVIS is reported for OS-PointBERT and \vitlensG.}
\label{fig:supp_different_training_ratio}
\end{figure}

==> fig/graphs/model_dataset_openai.tex <==
\begin{wrapfigure}{r}{0.30\textwidth}
\centering
        \begin{tikzpicture}
            \begin{axis}[
                xtick={0, 50, 100, 150},
                xticklabels={ , PT.Data\dsA, PT.Data\dsB, },
                ytick={60,75,90},
                grid=both,
                grid style={line width=.1pt, draw=gray!10},
                major grid style={line width=.2pt,draw=gray!50},
                minor tick num=2,
                axis x line*=bottom,
                axis y line*=left,
                height=1.8in,
                width=\linewidth,
                ylabel style= {align=center},
                ylabel={M40@Acc(\%)},
                ylabel near ticks,
                yticklabel style = {font=\small},
                xticklabel style = {font=\footnotesize},
                legend style={cells={align=left}, font={\fontsize{7 pt}{9 pt}\selectfont}, line width=0.25pt},
                legend pos=north west,
            ]
            \addplot[mark=o, mark size=1.8pt, very thick, ADark] plot coordinates {
                (50, 61.7) %
                (100, 73.4) %
            };\label{pgf:openaiB16:img}
            % \addplot[mark=o, very thick, BDark] plot coordinates {
            %     (50, 65.4) %
            %     (100, 74.8) %
            % };\label{pgf:laion2bB16:img}
            \addplot[mark=square*, mark size=1.8pt, very thick, FDark] plot coordinates {
                (50, 63.3) %
                (100, 80.6) %
            };\label{pgf:openaiL14:img}
            % \addplot[mark=square*, mark size=1.8pt, very thick, DDark] plot coordinates {
            %     (50, 70.6) %
            %     (100, 87.4) %
            % };\label{pgf:datacompL14:img}
            \legend{
                OpenAI-B16,
                % Laion2B-B16,
                OpenAI-L14,
                % Datacomp-L14
            }
            \end{axis}
        \end{tikzpicture}
\caption{Zero-shot Classification Performance on ModelNet40. We assess the impact of model scaling using OpenAI-B16 and OpenAI-L14, and analyze the influence of pretraining datasets using \dsA and \dsB.}\label{fig:abla-scaling1}
\end{wrapfigure}

==> fig/graphs/scale_cmp_pointbert.tex <==
\begin{wrapfigure}{r}{0.3\textwidth}
\centering
        \begin{tikzpicture}
            \begin{axis}[
                xtick={600, 700, 800},
                xticklabels={\dsA::L.B16, \dsB::D.L14, \dsC::bigG14},
                grid=both,
                grid style={line width=.1pt, draw=gray!10},
                major grid style={line width=.2pt,draw=gray!50},
                minor tick num=2,
                axis x line*=bottom,
                axis y line*=left,
                height=1.8in,
                width=\linewidth,
                ylabel style= {align=center},
                ylabel={M40@Acc(\%)},
                ylabel near ticks,
                yticklabel style = {font=\small},
                xticklabel style = {font=\small},
                legend style={cells={align=left}, font={\fontsize{7 pt}{9 pt}\selectfont}, line width=0.25pt},
                legend pos=south east,
            ]
            \addplot[mark=diamond, mark size=3pt, very thick, CDark] plot coordinates {
                (800, 80.2) %
                (700, 77.8) %
                (600,  62.6) %
            };\label{pgf:pointbert_scale:img}
            \addplot[mark=diamond, mark size=3pt, very thick, DDark] plot coordinates {
                (800, 87.4) %
                (700, 80.6) %
                (600,  65.4) %
            };\label{pgf:pointbert_scale:img}
            \legend{
                PointBERT,
                \methodname
            }
            \end{axis}
        \end{tikzpicture}
\caption{Scaling model size and pretraining data: PointBERT vs. \methodname. In experiments, we compare PointBERT and the \methodname's encoder using identical pretraining dataset and CLIP model for alignment.
\methodname exhibits superior zero-shot performance and scalability.}\label{fig:abla-scaling2} \vspace{-1em}
\end{wrapfigure}

% \begin{figure}
% \centering
%     \begin{subfigure}[b]{0.48\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 xtick={0, 50, 100, 150},
%                 xticklabels={ , PT.Data\dsA, PT.Data\dsB, },
%                 ytick={60,75,90},
%                 grid=both,
%                 grid style={line width=.1pt, draw=gray!10},
%                 major grid style={line width=.2pt,draw=gray!50},
%                 minor tick num=2,
%                 axis x line*=bottom,
%                 axis y line*=left,
%                 height=1.5in,
%                 width=\linewidth,
%                 ylabel style= {align=center},
%                 ylabel={M40@Acc(\%)},
%                 ylabel near ticks,
%                 yticklabel style = {font=\small},
%                 xticklabel style = {font=\footnotesize},
%                 legend style={cells={align=left}, font={\fontsize{7 pt}{9 pt}\selectfont}, line width=0.25pt},
%                 legend pos=north west,
%             ]
%             \addplot[mark=o, mark size=2.3pt, very thick, ADark] plot coordinates {
%                 (50, 61.7) %
%                 (100, 73.4) %
%             };\label{pgf:openaiB16:img}
%             % \addplot[mark=o, very thick, BDark] plot coordinates {
%             %     (50, 65.4) %
%             %     (100, 74.8) %
%             % };\label{pgf:laion2bB16:img}
%             \addplot[mark=square*, mark size=2.3pt, very thick, FDark] plot coordinates {
%                 (50, 63.3) %
%                 (100, 80.6) %
%             };\label{pgf:openaiL14:img}
%             % \addplot[mark=square*, mark size=2.3pt, very thick, DDark] plot coordinates {
%             %     (50, 70.6) %
%             %     (100, 87.4) %
%             % };\label{pgf:datacompL14:img}
%             \legend{
%                 OpenAI-B16,
%                 % Laion2B-B16,
%                 OpenAI-L14,
%                 % Datacomp-L14
%             }
%             \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[b]{0.5\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 xtick={600, 700, 800},
%                 xticklabels={\dsA Laion2B-B16, \dsB Datacomp-L14, \dsC bigG14},
%                 grid=both,
%                 grid style={line width=.1pt, draw=gray!10},
%                 major grid style={line width=.2pt,draw=gray!50},
%                 minor tick num=2,
%                 axis x line*=bottom,
%                 axis y line*=left,
%                 height=1.5in,
%                 width=\linewidth,
%                 ylabel style= {align=center},
%                 ylabel={M40@Acc(\%)},
%                 ylabel near ticks,
%                 yticklabel style = {font=\small},
%                 xticklabel style = {font=\small},
%                 legend style={cells={align=left}, font={\fontsize{7 pt}{9 pt}\selectfont}, line width=0.25pt},
%                 legend pos=south east,
%             ]
%             \addplot[mark=diamond, mark size=3pt, very thick, CDark] plot coordinates {
%                 (800, 80.2) %
%                 (700, 77.8) %
%                 (600,  62.6) %
%             };\label{pgf:pointbert_scale:img}
%             \addplot[mark=diamond, mark size=3pt, very thick, DDark] plot coordinates {
%                 (800, 87.4) %
%                 (700, 80.6) %
%                 (600,  65.4) %
%             };\label{pgf:pointbert_scale:img}
%             \legend{
%                 PointBERT,
%                 \methodname
%             }
%             \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}
%     \caption{\textbf{Scaling for pretraining data and model size.} \textit{Left}: Zero-shot classification on ModelNet40. We use OpenAI-B16 and OpenAI-L14 to study model scaling, and use \dsA and \dsB to investigate .; Right:.
%     \label{fig:scaling_laws}
%     }
% \end{figure}
